Edit the Shoot, Not the Shot: Aesthetic Portrait Reshooting with Video Action Simulators

Aesthetic portrait reshooting aims to improve portrait aesthetics through adjustments available during a photoshoot, including camera control, pose, expression, and lighting. Existing image editors can produce appealing outputs without realizing the requested photographic changes, and their single-image outputs make the extent of each adjustment hard to control. We propose SimShoot, a framework that edits the shoot rather than the shot by decoupling which adjustment to make from how far to execute it. A vision-language planner proposes one photographic action at a time; a video diffusion model, adapted as an action simulator, generates it as a gradual transition whose frames expose increasing extents; and a vision-language selector keeps the most suitable frame or rejects the action, informing the next round of planning in a closed loop. To ensure faithful and isolated action execution, we train the simulator on single-action videos built from rendered 3D camera trajectories, endpoint-conditioned portrait transitions, and linear-light relighting. On our 240-portrait AesReShot-Eval benchmark with open-ended and targeted tracks, crowd raters prefer SimShoot over all four open-weight and reshooting baselines (54.9-60.8% overall pairwise win rates) and rate it comparable to the proprietary Nano Banana 2.1 (49.7%), yet SimShoot outperforms it on all six automatic aesthetic metrics in targeted reshooting. SimShoot achieves the highest instruction completion under multi-VLM judges, while human raters judge its completion comparable to the strongest editors. The code will be released.

==> sec/fig_supp_b1.tex <==
\begingroup%
\definecolor{sbW}{HTML}{FFFFFF}%
\definecolor{sbBg}{HTML}{F6F7F9}%
\definecolor{sbBdr}{HTML}{CFD5DE}%
\definecolor{sbInk}{HTML}{1A1A1A}%
\definecolor{sbMut}{HTML}{59606B}%
\definecolor{sbRule}{HTML}{E4E8EE}%
\definecolor{sbTeal}{HTML}{0B8F7C}%
\definecolor{sbTealBg}{HTML}{E9F5F2}%
\definecolor{sbTealHd}{HTML}{D3ECE6}%
\definecolor{sbTealBdr}{HTML}{8CCABD}%
\definecolor{sbRed}{HTML}{C43828}%
\definecolor{sbRedBg}{HTML}{FDEEED}%
\definecolor{sbRedBdr}{HTML}{EEA9A0}%
\definecolor{sbBlue}{HTML}{3D6EB4}%
\definecolor{sbBlueBg}{HTML}{EEF4FB}%
\definecolor{sbBlueHd}{HTML}{DCE6F5}%
\definecolor{sbBlueBdr}{HTML}{9DBFE3}%
\definecolor{sbOrg}{HTML}{C0601F}%
\definecolor{sbOrgBg}{HTML}{FDF2EA}%
\definecolor{sbOrgBdr}{HTML}{F0B48A}%
\resizebox{0.76\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
  \path[fill=sbW] (0,0) rectangle (495,284);
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (4.0,4.0) rectangle (245.0,140.0);
  \path[fill=sbBlueHd, draw=sbBlueBdr, line width=0.50bp] (4.0,19.0) -- (4.0,7.5) .. controls (4.0,5.2) and (5.2,4.0) .. (7.5,4.0) -- (241.5,4.0) .. controls (243.8,4.0) and (245.0,5.2) .. (245.0,7.5) -- (245.0,19.0) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (9.5,14.5) {(a) Case 1 \textperiodcentered{} Camera Orbit};
  \node[text=sbRed,anchor=base east,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (239.5,14.5) {Ignored action};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (16.50,23.50) {\includegraphics[width=216.00bp,height=96.22bp]{figures/supp-b/b1-02973.pdf}};
  \path[draw=sbBdr, line width=0.60bp] (16.50,23.50) rectangle (82.50,119.72);
  \path[draw=sbRed, line width=0.95bp] (91.50,23.50) rectangle (157.50,119.72);
  \path[draw=sbTeal, line width=0.95bp] (166.50,23.50) rectangle (232.50,119.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (49.50,127.70) {Input (F0)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (49.50,134.70) {Shared start};
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (124.50,127.70) {Native H3 (F38)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (124.50,134.70) {No elevation};
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (199.50,127.70) {SimShoot (F38)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (199.50,134.70) {Higher viewpoint};
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (250.0,4.0) rectangle (491.0,140.0);
  \path[fill=sbBlueHd, draw=sbBlueBdr, line width=0.50bp] (250.0,19.0) -- (250.0,7.5) .. controls (250.0,5.2) and (251.2,4.0) .. (253.5,4.0) -- (487.5,4.0) .. controls (489.8,4.0) and (491.0,5.2) .. (491.0,7.5) -- (491.0,19.0) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (255.5,14.5) {(b) Case 2 \textperiodcentered{} Camera Zoom};
  \node[text=sbRed,anchor=base east,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (485.5,14.5) {Insufficient extent};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (262.50,23.50) {\includegraphics[width=216.00bp,height=96.22bp]{figures/supp-b/b1-05418.pdf}};
  \path[draw=sbBdr, line width=0.60bp] (262.50,23.50) rectangle (328.50,119.72);
  \path[draw=sbRed, line width=0.95bp] (337.50,23.50) rectangle (403.50,119.72);
  \path[draw=sbTeal, line width=0.95bp] (412.50,23.50) rectangle (478.50,119.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (295.50,127.70) {Input (F0)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (295.50,134.70) {Shared start};
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (370.50,127.70) {Native H3 (F38)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (370.50,134.70) {Minimal zoom};
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (445.50,127.70) {SimShoot (F38)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (445.50,134.70) {Full close-up};
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (4.0,144.0) rectangle (245.0,280.0);
  \path[fill=sbBlueHd, draw=sbBlueBdr, line width=0.50bp] (4.0,159.0) -- (4.0,147.5) .. controls (4.0,145.2) and (5.2,144.0) .. (7.5,144.0) -- (241.5,144.0) .. controls (243.8,144.0) and (245.0,145.2) .. (245.0,147.5) -- (245.0,159.0) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (9.5,154.5) {(c) Case 3 \textperiodcentered{} Body Pose};
  \node[text=sbRed,anchor=base east,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (239.5,154.5) {Ignored action};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (16.50,163.50) {\includegraphics[width=216.00bp,height=96.22bp]{figures/supp-b/b1-03321.pdf}};
  \path[draw=sbBdr, line width=0.60bp] (16.50,163.50) rectangle (82.50,259.72);
  \path[draw=sbRed, line width=0.95bp] (91.50,163.50) rectangle (157.50,259.72);
  \path[draw=sbTeal, line width=0.95bp] (166.50,163.50) rectangle (232.50,259.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (49.50,267.70) {Input (F0)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (49.50,274.70) {Shared start};
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (124.50,267.70) {Native H3 (F38)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (124.50,274.70) {Hand outside};
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (199.50,267.70) {SimShoot (F38)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (199.50,274.70) {Hand in pocket};
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (250.0,144.0) rectangle (491.0,280.0);
  \path[fill=sbBlueHd, draw=sbBlueBdr, line width=0.50bp] (250.0,159.0) -- (250.0,147.5) .. controls (250.0,145.2) and (251.2,144.0) .. (253.5,144.0) -- (487.5,144.0) .. controls (489.8,144.0) and (491.0,145.2) .. (491.0,147.5) -- (491.0,159.0) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (255.5,154.5) {(d) Case 4 \textperiodcentered{} Lighting};
  \node[text=sbRed,anchor=base east,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (485.5,154.5) {Off-target drift};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (262.50,163.50) {\includegraphics[width=216.00bp,height=96.22bp]{figures/supp-b/b1-05456.pdf}};
  \path[draw=sbBdr, line width=0.60bp] (262.50,163.50) rectangle (328.50,259.72);
  \path[draw=sbRed, line width=0.95bp] (337.50,163.50) rectangle (403.50,259.72);
  \path[draw=sbTeal, line width=0.95bp] (412.50,163.50) rectangle (478.50,259.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (295.50,267.70) {Input (F0)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (295.50,274.70) {Shared start};
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (370.50,267.70) {Native H3 (F38)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (370.50,274.70) {Weak warm, glass drift};
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (445.50,267.70) {SimShoot (F38)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont}] at (445.50,274.70) {Locked pose, warm};
\end{tikzpicture}%
}%
\endgroup


==> sec/fig_supp_b2.tex <==
\begingroup%
\definecolor{sbW}{HTML}{FFFFFF}%
\definecolor{sbBg}{HTML}{F6F7F9}%
\definecolor{sbBdr}{HTML}{CFD5DE}%
\definecolor{sbInk}{HTML}{1A1A1A}%
\definecolor{sbMut}{HTML}{59606B}%
\definecolor{sbRule}{HTML}{E4E8EE}%
\definecolor{sbTeal}{HTML}{0B8F7C}%
\definecolor{sbTealBg}{HTML}{E9F5F2}%
\definecolor{sbTealHd}{HTML}{D3ECE6}%
\definecolor{sbTealBdr}{HTML}{8CCABD}%
\definecolor{sbRed}{HTML}{C43828}%
\definecolor{sbRedBg}{HTML}{FDEEED}%
\definecolor{sbRedBdr}{HTML}{EEA9A0}%
\definecolor{sbBlue}{HTML}{3D6EB4}%
\definecolor{sbBlueBg}{HTML}{EEF4FB}%
\definecolor{sbBlueHd}{HTML}{DCE6F5}%
\definecolor{sbBlueBdr}{HTML}{9DBFE3}%
\definecolor{sbOrg}{HTML}{C0601F}%
\definecolor{sbOrgBg}{HTML}{FDF2EA}%
\definecolor{sbOrgBdr}{HTML}{F0B48A}%
\resizebox{0.82\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
  \path[fill=sbW] (0,0) rectangle (495,234);
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (4.0,3.0) rectangle (491.0,103.0);
  \path[fill=sbTealHd, draw=sbTealBdr, line width=0.50bp] (4.0,17.5) -- (4.0,6.5) .. controls (4.0,4.2) and (5.2,3.0) .. (7.5,3.0) -- (487.5,3.0) .. controls (489.8,3.0) and (491.0,4.2) .. (491.0,6.5) -- (491.0,17.5) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (10.0,13.2) {(a) Avoiding Terminal Overshoot \textperiodcentered{} Case 1, Round 1 (Expression: subtle narrow lip parting)};
  \node[text=sbTeal,anchor=base east,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (485.0,13.2) {\{F0,F38\} {\fontsize{6pt}{6pt}\usefont{OMS}{cmsy}{m}{n}\symbol{33}} F38 (ovr.) {\normalfont\textbar} Coarse-5 {\fontsize{6pt}{6pt}\usefont{OMS}{cmsy}{m}{n}\symbol{33}} F19 {\normalfont\textbar} Ours {\fontsize{6pt}{6pt}\usefont{OMS}{cmsy}{m}{n}\symbol{33}} F17};
  \path[fill=sbTealBg, draw=sbTeal, line width=0.65bp, dash pattern=on 2.5bp off 1.5bp, rounded corners=2.2bp] (180.5,21.3) rectangle (359.5,96.7);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (270.0,28.7) {Interval Refinement (F10--F19, zero extra video cost)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (12.00,32.50) {\includegraphics[width=471.00bp,height=54.00bp]{figures/supp-b/b2-05236.pdf}};
  \path[fill=sbBg] (49.0,32.3) rectangle (60.0,86.7);
  \path[fill=sbBg] (114.0,32.3) rectangle (120.0,86.7);
  \path[fill=sbBg] (174.0,32.3) rectangle (180.5,86.7);
  \path[fill=sbTealBg] (180.5,32.3) rectangle (184.0,86.7);
  \path[fill=sbTealBg] (238.0,32.3) rectangle (243.0,86.7);
  \path[fill=sbTealBg] (297.0,32.3) rectangle (302.0,86.7);
  \path[fill=sbTealBg] (356.0,32.3) rectangle (359.5,86.7);
  \path[fill=sbBg] (359.5,32.3) rectangle (366.0,86.7);
  \path[fill=sbBg] (420.0,32.3) rectangle (429.0,86.7);
  \path[draw=sbTeal, line width=0.65bp, dash pattern=on 2.5bp off 1.5bp, rounded corners=2.2bp] (180.5,21.3) rectangle (359.5,96.7);
  \path[draw=sbW, line width=0.75bp] (17.09,59.59) rectangle (30.50,73.02);
  \draw[draw=sbBdr, line width=0.55bp] (54.5,30.5) -- (54.5,88.5);
  \path[draw=sbBdr, line width=0.55bp] (12.00,32.50) rectangle (49.00,86.50);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (30.50,29.50) {Input (full)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (30.50,94.00) {Face crop};
  \path[draw=sbBdr, line width=0.60bp] (60.00,32.50) rectangle (114.00,86.50);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (87.00,29.50) {F0 (0\%)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (87.00,94.00) {Current};
  \path[draw=sbBdr, line width=0.60bp] (120.00,32.50) rectangle (174.00,86.50);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (147.00,29.50) {F10 (26\%)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (147.00,94.00) {Coarse};
  \path[draw=sbTealBdr, line width=0.55bp] (184.00,32.50) rectangle (238.00,86.50);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (211.00,94.00) {F12: Refined};
  \path[draw=sbTealBdr, line width=0.55bp] (243.00,32.50) rectangle (297.00,86.50);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (270.00,94.00) {F15: Refined};
  \path[draw=sbTeal, line width=1.15bp] (302.00,32.50) rectangle (356.00,86.50);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (329.00,94.00) {F17*: Ours (pick)};
  \path[draw=sbBlue, line width=1.00bp] (366.00,32.50) rectangle (420.00,86.50);
  \node[text=sbBlue,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (393.00,29.50) {F19 (50\%)};
  \node[text=sbBlue,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (393.00,94.00) {Coarse-5};
  \path[draw=sbRed, line width=1.05bp] (429.00,32.50) rectangle (483.00,86.50);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (456.00,29.50) {F38 (100\%)};
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (456.00,94.00) {\{F0,F38\} ovr.};
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (4.0,109.0) rectangle (491.0,231.0);
  \path[fill=sbBlueHd, draw=sbBlueBdr, line width=0.50bp] (4.0,123.5) -- (4.0,112.5) .. controls (4.0,110.2) and (5.2,109.0) .. (7.5,109.0) -- (487.5,109.0) .. controls (489.8,109.0) and (491.0,110.2) .. (491.0,112.5) -- (491.0,123.5) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (10.0,119.2) {(b) Recovering from Endpoint Rejection \textperiodcentered{} Case 2, Round 2 (Zoom out for framing)};
  \node[text=sbBlue,anchor=base east,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (485.0,119.2) {\{F0,F38\} {\fontsize{6pt}{6pt}\usefont{OMS}{cmsy}{m}{n}\symbol{33}} F0 (rej.) {\normalfont\textbar} Coarse-5 {\fontsize{6pt}{6pt}\usefont{OMS}{cmsy}{m}{n}\symbol{33}} F19 {\normalfont\textbar} Ours {\fontsize{6pt}{6pt}\usefont{OMS}{cmsy}{m}{n}\symbol{33}} F12};
  \path[fill=sbTealBg, draw=sbTeal, line width=0.65bp, dash pattern=on 2.5bp off 1.5bp, rounded corners=2.2bp] (155.5,126.0) rectangle (339.5,224.5);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (247.5,133.2) {Interval Refinement (F10--F19)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (23.50,136.00) {\includegraphics[width=448.00bp,height=78.72bp]{figures/supp-b/b2-01839.pdf}};
  \path[fill=sbBg] (77.5,135.8) rectangle (89.5,214.9);
  \path[fill=sbBg] (143.5,135.8) rectangle (155.5,214.9);
  \path[fill=sbTealBg] (155.5,135.8) rectangle (159.5,214.9);
  \path[fill=sbTealBg] (213.5,135.8) rectangle (220.5,214.9);
  \path[fill=sbTealBg] (274.5,135.8) rectangle (281.5,214.9);
  \path[fill=sbTealBg] (335.5,135.8) rectangle (339.5,214.9);
  \path[fill=sbBg] (339.5,135.8) rectangle (349.5,214.9);
  \path[fill=sbBg] (403.5,135.8) rectangle (417.5,214.9);
  \path[draw=sbTeal, line width=0.65bp, dash pattern=on 2.5bp off 1.5bp, rounded corners=2.2bp] (155.5,126.0) rectangle (339.5,224.5);
  \path[draw=sbRed, line width=1.05bp] (23.50,136.00) rectangle (77.50,214.72);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (50.50,133.20) {F0 (0\%)};
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (50.50,222.00) {\{F0,F38\} rej.};
  \path[draw=sbBdr, line width=0.60bp] (89.50,136.00) rectangle (143.50,214.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (116.50,133.20) {F10 (26\%)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (116.50,222.00) {Coarse};
  \path[draw=sbTeal, line width=1.15bp] (159.50,136.00) rectangle (213.50,214.72);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (186.50,222.00) {F12*: Ours (pick)};
  \path[draw=sbTealBdr, line width=0.55bp] (220.50,136.00) rectangle (274.50,214.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (247.50,222.00) {F15: Refined};
  \path[draw=sbTealBdr, line width=0.55bp] (281.50,136.00) rectangle (335.50,214.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (308.50,222.00) {F17: Refined};
  \path[draw=sbBlue, line width=1.00bp] (349.50,136.00) rectangle (403.50,214.72);
  \node[text=sbBlue,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (376.50,133.20) {F19 (50\%)};
  \node[text=sbBlue,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (376.50,222.00) {Coarse-5};
  \path[draw=sbRedBdr, line width=0.80bp] (417.50,136.00) rectangle (471.50,214.72);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (444.50,133.20) {F38 (100\%)};
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (444.50,222.00) {Too wide};
\end{tikzpicture}%
}%
\endgroup


==> sec/fig_supp_b3.tex <==
\begingroup%
\definecolor{sbW}{HTML}{FFFFFF}%
\definecolor{sbBg}{HTML}{F6F7F9}%
\definecolor{sbBdr}{HTML}{CFD5DE}%
\definecolor{sbInk}{HTML}{1A1A1A}%
\definecolor{sbMut}{HTML}{59606B}%
\definecolor{sbRule}{HTML}{E4E8EE}%
\definecolor{sbTeal}{HTML}{0B8F7C}%
\definecolor{sbTealBg}{HTML}{E9F5F2}%
\definecolor{sbTealHd}{HTML}{D3ECE6}%
\definecolor{sbTealBdr}{HTML}{8CCABD}%
\definecolor{sbRed}{HTML}{C43828}%
\definecolor{sbRedBg}{HTML}{FDEEED}%
\definecolor{sbRedBdr}{HTML}{EEA9A0}%
\definecolor{sbBlue}{HTML}{3D6EB4}%
\definecolor{sbBlueBg}{HTML}{EEF4FB}%
\definecolor{sbBlueHd}{HTML}{DCE6F5}%
\definecolor{sbBlueBdr}{HTML}{9DBFE3}%
\definecolor{sbOrg}{HTML}{C0601F}%
\definecolor{sbOrgBg}{HTML}{FDF2EA}%
\definecolor{sbOrgBdr}{HTML}{F0B48A}%
\resizebox{0.82\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
  \path[fill=sbW] (0,0) rectangle (495,272);
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (4.0,3.0) rectangle (491.0,134.0);
  \path[fill=sbBlueHd, draw=sbBlueBdr, line width=0.50bp] (4.0,17.5) -- (4.0,6.5) .. controls (4.0,4.2) and (5.2,3.0) .. (7.5,3.0) -- (487.5,3.0) .. controls (489.8,3.0) and (491.0,4.2) .. (491.0,6.5) -- (491.0,17.5) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (10.0,13.2) {(a) Dynamic Plan Adaptation \textperiodcentered{} Case 1 (Open-ended)};
  \node[text=sbMut,anchor=base east,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (485.0,13.2) {Adaptive inserts zoom \& bokeh after inspecting S1};
  \path[fill=sbW, draw=sbBdr, line width=0.50bp, rounded corners=2.2bp] (9.0,21.5) rectangle (101.0,129.5);
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (13.5,32.5) {Initial Plan:};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (13.5,43.1) {1. smile};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (13.5,53.7) {2. fill light};
  \node[text=sbOrg,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (13.5,74.9) {Fixed stays wide};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (13.5,85.5) {with sharp mural;};
  \node[text=sbTeal,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (13.5,96.1) {Ours adds zoom};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (13.5,106.7) {\& aperture blur.};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (169.0,30.5) {Shared Round 1};
  \path[fill=sbOrgBg, rounded corners=2.5bp] (249.0,21.5) rectangle (319.0,130.2);
  \path[fill=sbTealBg, rounded corners=2.5bp] (339.0,21.5) rectangle (482.0,130.2);
  \node[text=sbOrg,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (284.0,30.5) {Fixed Initial Plan};
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (410.5,30.5) {Adaptive Replanning (Ours)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (109.00,35.00) {\includegraphics[width=365.00bp,height=78.72bp]{figures/supp-b/b3-05570.pdf}};
  \path[fill=sbBg] (163.0,34.8) rectangle (175.0,114.0);
  \path[fill=sbBg] (229.0,34.8) rectangle (249.0,114.0);
  \path[fill=sbOrgBg] (249.0,34.8) rectangle (257.0,114.0);
  \path[fill=sbOrgBg] (311.0,34.8) rectangle (319.0,114.0);
  \path[fill=sbBg] (319.0,34.8) rectangle (339.0,114.0);
  \path[fill=sbTealBg] (339.0,34.8) rectangle (347.0,114.0);
  \path[fill=sbTealBg] (401.0,34.8) rectangle (420.0,114.0);
  \path[fill=sbTealBg] (474.0,34.8) rectangle (482.0,114.0);
  \path[draw=sbOrgBdr, line width=0.65bp, rounded corners=2.5bp] (249.0,21.5) rectangle (319.0,130.2);
  \path[draw=sbTealBdr, line width=0.65bp, rounded corners=2.5bp] (339.0,21.5) rectangle (482.0,130.2);
  \draw[draw=sbBdr, line width=0.75bp, dash pattern=on 2.2bp off 1.8bp] (329.0,23.5) -- (329.0,128.2);
  \path[fill=sbW, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (322.2,68.6) rectangle (335.8,80.1);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont\bfseries}] at (329.0,76.3) {vs.};
  \draw[->, draw=sbMut, line width=0.75bp] (165.0,74.4) -- (173.0,74.4);
  \draw[->, draw=sbOrg, line width=0.80bp] (231.5,74.4) -- (246.5,74.4);
  \draw[->, draw=sbTeal, line width=0.80bp] (403.5,74.4) -- (417.5,74.4);
  \path[draw=sbBdr, line width=0.60bp] (109.00,35.00) rectangle (163.00,113.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont}] at (136.00,120.80) {Input S0};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (136.00,127.20) {Original};
  \path[draw=sbBlue, line width=0.90bp] (175.00,35.00) rectangle (229.00,113.72);
  \node[text=sbBlue,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont}] at (202.00,120.80) {Shared S1};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (202.00,127.20) {R1: smile};
  \path[draw=sbOrg, line width=1.05bp] (257.00,35.00) rectangle (311.00,113.72);
  \node[text=sbOrg,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (284.00,120.80) {Fixed Final};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (284.00,127.20) {+fill light};
  \path[draw=sbTealBdr, line width=0.60bp] (347.00,35.00) rectangle (401.00,113.72);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont}] at (374.00,120.80) {Ours S2};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (374.00,127.20) {+zoom in};
  \path[draw=sbTeal, line width=1.05bp] (420.00,35.00) rectangle (474.00,113.72);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (447.00,120.80) {Ours Final};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (447.00,127.20) {+aperture};
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (4.0,138.0) rectangle (491.0,269.0);
  \path[fill=sbTealHd, draw=sbTealBdr, line width=0.50bp] (4.0,152.5) -- (4.0,141.5) .. controls (4.0,139.2) and (5.2,138.0) .. (7.5,138.0) -- (487.5,138.0) .. controls (489.8,138.0) and (491.0,139.2) .. (491.0,141.5) -- (491.0,152.5) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (10.0,148.2) {(b) Failure Resilience via Rewriting \textperiodcentered{} Case 2 (Open-ended)};
  \node[text=sbMut,anchor=base east,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (485.0,148.2) {Adaptive diagnoses R1 mouth drift \& rewrites open-vocab pose};
  \path[fill=sbW, draw=sbBdr, line width=0.50bp, rounded corners=2.2bp] (9.0,156.5) rectangle (101.0,264.5);
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (13.5,167.5) {Initial Plan:};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (13.5,178.1) {1. arm at side};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (13.5,188.7) {2. smile};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (13.5,199.3) {3. fill light};
  \node[text=sbOrg,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (13.5,220.5) {Fixed fails R1 2{\fontsize{6pt}{6pt}\usefont{OMS}{cmsy}{m}{n}\symbol{2}}};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (13.5,231.1) {(arm stays up);};
  \node[text=sbTeal,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (13.5,241.7) {Ours rewrites R2.};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (169.0,165.5) {Shared Round 1};
  \path[fill=sbOrgBg, rounded corners=2.5bp] (249.0,156.5) rectangle (319.0,265.2);
  \path[fill=sbTealBg, rounded corners=2.5bp] (339.0,156.5) rectangle (482.0,265.2);
  \node[text=sbOrg,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (284.0,165.5) {Fixed Initial Plan};
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont\bfseries}] at (410.5,165.5) {Adaptive Replanning (Ours)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (109.00,170.00) {\includegraphics[width=365.00bp,height=78.72bp]{figures/supp-b/b3-05581.pdf}};
  \path[fill=sbBg] (163.0,169.8) rectangle (175.0,249.0);
  \path[fill=sbBg] (229.0,169.8) rectangle (249.0,249.0);
  \path[fill=sbOrgBg] (249.0,169.8) rectangle (257.0,249.0);
  \path[fill=sbOrgBg] (311.0,169.8) rectangle (319.0,249.0);
  \path[fill=sbBg] (319.0,169.8) rectangle (339.0,249.0);
  \path[fill=sbTealBg] (339.0,169.8) rectangle (347.0,249.0);
  \path[fill=sbTealBg] (401.0,169.8) rectangle (420.0,249.0);
  \path[fill=sbTealBg] (474.0,169.8) rectangle (482.0,249.0);
  \path[draw=sbOrgBdr, line width=0.65bp, rounded corners=2.5bp] (249.0,156.5) rectangle (319.0,265.2);
  \path[draw=sbTealBdr, line width=0.65bp, rounded corners=2.5bp] (339.0,156.5) rectangle (482.0,265.2);
  \draw[draw=sbBdr, line width=0.75bp, dash pattern=on 2.2bp off 1.8bp] (329.0,158.5) -- (329.0,263.2);
  \path[fill=sbW, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (322.2,203.6) rectangle (335.8,215.1);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.5bp}{6.2bp}\selectfont\bfseries}] at (329.0,211.3) {vs.};
  \draw[->, draw=sbMut, line width=0.75bp] (165.0,209.4) -- (173.0,209.4);
  \draw[->, draw=sbOrg, line width=0.80bp] (231.5,209.4) -- (246.5,209.4);
  \draw[->, draw=sbTeal, line width=0.80bp] (403.5,209.4) -- (417.5,209.4);
  \node[text=sbOrg,anchor=base,inner sep=0pt,font={\sffamily\fontsize{4.9bp}{5.5bp}\selectfont\bfseries}] at (239.0,199.2) {drops};
  \node[text=sbOrg,anchor=base,inner sep=0pt,font={\sffamily\fontsize{4.9bp}{5.5bp}\selectfont\bfseries}] at (239.0,205.2) {R1};
  \path[draw=sbBdr, line width=0.60bp] (109.00,170.00) rectangle (163.00,248.72);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont}] at (136.00,255.80) {Input S0};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (136.00,262.20) {Raised R arm};
  \path[draw=sbRed, line width=0.90bp] (175.00,170.00) rectangle (229.00,248.72);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont}] at (202.00,255.80) {R1 F38 (rej.)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (202.00,262.20) {Mouth drift};
  \path[draw=sbOrg, line width=1.05bp] (257.00,170.00) rectangle (311.00,248.72);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (284.00,255.80) {Fixed Final};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (284.00,262.20) {Arm still up};
  \path[draw=sbTealBdr, line width=0.60bp] (347.00,170.00) rectangle (401.00,248.72);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont}] at (374.00,255.80) {Ours S1};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (374.00,262.20) {Rewritten pose};
  \path[draw=sbTeal, line width=1.05bp] (420.00,170.00) rectangle (474.00,248.72);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (447.00,255.80) {Ours Final};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.3bp}{6.0bp}\selectfont}] at (447.00,262.20) {+smile, DoF};
\end{tikzpicture}%
}%
\endgroup


==> sec/fig_supp_b4.tex <==
\begingroup%
\definecolor{sbW}{HTML}{FFFFFF}%
\definecolor{sbBg}{HTML}{F6F7F9}%
\definecolor{sbBdr}{HTML}{CFD5DE}%
\definecolor{sbInk}{HTML}{1A1A1A}%
\definecolor{sbMut}{HTML}{59606B}%
\definecolor{sbRule}{HTML}{E4E8EE}%
\definecolor{sbTeal}{HTML}{0B8F7C}%
\definecolor{sbTealBg}{HTML}{E9F5F2}%
\definecolor{sbTealHd}{HTML}{D3ECE6}%
\definecolor{sbTealBdr}{HTML}{8CCABD}%
\definecolor{sbRed}{HTML}{C43828}%
\definecolor{sbRedBg}{HTML}{FDEEED}%
\definecolor{sbRedBdr}{HTML}{EEA9A0}%
\definecolor{sbBlue}{HTML}{3D6EB4}%
\definecolor{sbBlueBg}{HTML}{EEF4FB}%
\definecolor{sbBlueHd}{HTML}{DCE6F5}%
\definecolor{sbBlueBdr}{HTML}{9DBFE3}%
\definecolor{sbOrg}{HTML}{C0601F}%
\definecolor{sbOrgBg}{HTML}{FDF2EA}%
\definecolor{sbOrgBdr}{HTML}{F0B48A}%
\resizebox{0.72\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
  \path[fill=sbW] (0,0) rectangle (495,368);
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (4.0,3.0) rectangle (491.0,233.0);
  \path[fill=sbTealHd, draw=sbTealBdr, line width=0.50bp] (4.0,17.5) -- (4.0,6.5) .. controls (4.0,4.2) and (5.2,3.0) .. (7.5,3.0) -- (487.5,3.0) .. controls (489.8,3.0) and (491.0,4.2) .. (491.0,6.5) -- (491.0,17.5) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (10.0,13.2) {(a) Single-Step Extent Monotonicity \textperiodcentered{} Case 1, Round 1 (Body Pose: lower R hand to knee, keep L arm up)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.7bp}\selectfont\bfseries}] at (126.0,27.0) {F0 (0\%)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.7bp}\selectfont\bfseries}] at (173.0,27.0) {F10 (26\%)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.7bp}\selectfont\bfseries}] at (220.0,27.0) {F19 (50\%)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.7bp}\selectfont\bfseries}] at (267.0,27.0) {F29 (76\%)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.7bp}\selectfont\bfseries}] at (314.0,27.0) {F38 (100\%)};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.7bp}\selectfont\bfseries}] at (344.0,27.0) {Observed Progression \& Selection};
  \path[fill=sbTealBg, draw=sbBdr, line width=0.50bp, rounded corners=2.2bp] (8.0,31.0) rectangle (487.0,96.5);
  \node[text=sbTeal,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (14.0,60.0) {SimShoot};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (14.0,70.0) {(H3 + LoRA)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (106.00,34.59) {\includegraphics[width=228.00bp,height=58.31bp]{figures/supp-b/b4a-01563-h3.pdf}};
  \path[fill=sbTealBg] (146.0,34.4) rectangle (153.0,93.1);
  \path[fill=sbTealBg] (193.0,34.4) rectangle (200.0,93.1);
  \path[fill=sbTealBg] (240.0,34.4) rectangle (247.0,93.1);
  \path[fill=sbTealBg] (287.0,34.4) rectangle (294.0,93.1);
  \path[draw=sbBdr, line width=0.50bp] (106.00,34.59) rectangle (146.00,92.91);
  \path[draw=sbBdr, line width=0.50bp] (153.00,34.59) rectangle (193.00,92.91);
  \path[draw=sbBdr, line width=0.50bp] (200.00,34.59) rectangle (240.00,92.91);
  \path[draw=sbBdr, line width=0.50bp] (247.00,34.59) rectangle (287.00,92.91);
  \path[draw=sbTeal, line width=1.15bp] (294.00,34.59) rectangle (334.00,92.91);
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,48.2) {Smooth frame-by-frame};
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,59.8) {downward hand trajectory;};
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,71.4) {raised L arm stays locked.};
  \node[text=sbTeal,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (344.0,83.0) {R1 pick: F38 (accepted)};
  \path[fill=sbW, draw=sbBdr, line width=0.50bp, rounded corners=2.2bp] (8.0,98.7) rectangle (487.0,164.2);
  \node[text=sbBlue,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (14.0,127.7) {FLUX 3 Klein};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (14.0,137.7) {(images)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (106.00,102.30) {\includegraphics[width=228.00bp,height=58.31bp]{figures/supp-b/b4a-01563-flux.pdf}};
  \path[draw=sbBdr, line width=0.50bp] (106.00,102.30) rectangle (146.00,160.61);
  \path[draw=sbBdr, line width=0.50bp] (153.00,102.30) rectangle (193.00,160.61);
  \path[draw=sbBlue, line width=1.15bp] (200.00,102.30) rectangle (240.00,160.61);
  \path[draw=sbBdr, line width=0.50bp] (247.00,102.30) rectangle (287.00,160.61);
  \path[draw=sbBdr, line width=0.50bp] (294.00,102.30) rectangle (334.00,160.61);
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,115.9) {Jumps to knee at F10 and};
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,127.5) {saturates across F10--F38};
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,139.1) {(no intermediate scale).};
  \node[text=sbBlue,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (344.0,150.7) {R1 pick: F19 (accepted)};
  \path[fill=sbW, draw=sbBdr, line width=0.50bp, rounded corners=2.2bp] (8.0,166.4) rectangle (487.0,231.9);
  \node[text=sbRed,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (14.0,195.4) {Qwen-Image 2.1};
  \node[text=sbMut,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.8bp}{6.6bp}\selectfont}] at (14.0,205.4) {(images)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (106.00,170.00) {\includegraphics[width=228.00bp,height=58.31bp]{figures/supp-b/b4a-01563-qwen.pdf}};
  \path[draw=sbRed, line width=1.15bp] (106.00,170.00) rectangle (146.00,228.31);
  \path[draw=sbBdr, line width=0.50bp] (153.00,170.00) rectangle (193.00,228.31);
  \path[draw=sbBdr, line width=0.50bp] (200.00,170.00) rectangle (240.00,228.31);
  \path[draw=sbBdr, line width=0.50bp] (247.00,170.00) rectangle (287.00,228.31);
  \path[draw=sbBdr, line width=0.50bp] (294.00,170.00) rectangle (334.00,228.31);
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,183.6) {Drops both arms at F10,};
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,195.2) {violating fixed L-arm};
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont}] at (344.0,206.8) {preservation constraint.};
  \node[text=sbRed,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{5.9bp}{6.8bp}\selectfont\bfseries}] at (344.0,218.4) {R1 pick: F0 (rejected)};
  \path[fill=sbBg, draw=sbBdr, line width=0.55bp, rounded corners=3.5bp] (4.0,239.0) rectangle (491.0,365.0);
  \path[fill=sbBlueHd, draw=sbBlueBdr, line width=0.50bp] (4.0,253.5) -- (4.0,242.5) .. controls (4.0,240.2) and (5.2,239.0) .. (7.5,239.0) -- (487.5,239.0) .. controls (489.8,239.0) and (491.0,240.2) .. (491.0,242.5) -- (491.0,253.5) -- cycle;
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.4bp}{7.2bp}\selectfont\bfseries}] at (10.0,249.2) {(b) Multi-Round Cumulative Drift ({\fontsize{6pt}{6pt}\usefont{OMS}{cmsy}{m}{n}\symbol{20}} 3 Accepted Edits) \textperiodcentered{} Final Outputs from Identical S0};
  \path[fill=sbW, draw=sbBdr, line width=0.50bp, rounded corners=2.2bp] (8.0,257.0) rectangle (245.0,360.5);
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.1bp}{6.9bp}\selectfont\bfseries}] at (15.0,265.0) {Case 2 (Open-ended)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (15.00,268.50) {\includegraphics[width=223.00bp,height=75.80bp]{figures/supp-b/b4b-05429.pdf}};
  \path[draw=sbBdr, line width=0.55bp] (15.00,268.50) rectangle (67.00,344.30);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont}] at (41.00,351.30) {Input S0};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.4bp}{6.1bp}\selectfont}] at (41.00,357.70) {Shared start};
  \path[draw=sbTeal, line width=1.00bp] (72.00,268.50) rectangle (124.00,344.30);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (98.00,351.30) {SimShoot (3e)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.4bp}{6.1bp}\selectfont}] at (98.00,357.70) {Sharp knit/face};
  \path[draw=sbRed, line width=1.00bp] (129.00,268.50) rectangle (181.00,344.30);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (155.00,351.30) {FLUX 3 (2e)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.4bp}{6.1bp}\selectfont}] at (155.00,357.70) {Softened bg/face};
  \path[draw=sbRed, line width=1.00bp] (186.00,268.50) rectangle (238.00,344.30);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (212.00,351.30) {Qwen 2.1 (2e)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.4bp}{6.1bp}\selectfont}] at (212.00,357.70) {Gritty/stiff arm};
  \path[fill=sbW, draw=sbBdr, line width=0.50bp, rounded corners=2.2bp] (250.0,257.0) rectangle (487.0,360.5);
  \node[text=sbInk,anchor=base west,inner sep=0pt,font={\sffamily\fontsize{6.1bp}{6.9bp}\selectfont\bfseries}] at (257.0,265.0) {Case 3 (Targeted)};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (257.00,268.50) {\includegraphics[width=223.00bp,height=75.80bp]{figures/supp-b/b4b-00434.pdf}};
  \path[draw=sbBdr, line width=0.55bp] (257.00,268.50) rectangle (309.00,344.30);
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont}] at (283.00,351.30) {Input S0};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.4bp}{6.1bp}\selectfont}] at (283.00,357.70) {Shared start};
  \path[draw=sbTeal, line width=1.00bp] (314.00,268.50) rectangle (366.00,344.30);
  \node[text=sbTeal,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (340.00,351.30) {SimShoot (3e)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.4bp}{6.1bp}\selectfont}] at (340.00,357.70) {Crisp coat/ID};
  \path[draw=sbRed, line width=1.00bp] (371.00,268.50) rectangle (423.00,344.30);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (397.00,351.30) {FLUX 3 (3e)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.4bp}{6.1bp}\selectfont}] at (397.00,357.70) {Zoomed out too far};
  \path[draw=sbRed, line width=1.00bp] (428.00,268.50) rectangle (480.00,344.30);
  \node[text=sbRed,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.7bp}{6.4bp}\selectfont\bfseries}] at (454.00,351.30) {Qwen 2.1 (3e)};
  \node[text=sbMut,anchor=base,inner sep=0pt,font={\sffamily\fontsize{5.4bp}{6.1bp}\selectfont}] at (454.00,357.70) {Severe ringing};
\end{tikzpicture}%
}%
\endgroup

